Analytical Heterogeneous Die-to-Die 3D Placement with Macros

This paper presents an innovative approach to 3D mixed-size placement in heterogeneous face-to-face (F2F) bonded 3D ICs. We propose an analytical framework that utilizes a dedicated density model and a bistratal wirelength model, effectively handling macros and standard cells in a 3D solution space. A novel 3D preconditioner is developed to resolve the topological and physical gap between macros and standard cells. Additionally, we propose a mixed-integer linear programming (MILP) formulation for macro rotation to optimize wirelength. Our framework is implemented with full-scale GPU acceleration, leveraging an adaptive 3D density accumulation algorithm and an incremental wirelength gradient algorithm. Experimental results on ICCAD 2023 contest benchmarks demonstrate that our framework can achieve 5.9% quality score improvement compared to the first-place winner with 4.0x runtime speedup. Additional experiments on modern RISC-V designs further validate the generalizability and superiority of our framework.

==> figs/acc-density-wl.tex <==
\begin{subfigure}{\linewidth}
  \centering
  \begin{tikzpicture}[font=\scriptsize]
    \begin{axis}[
        ybar,
        scale only axis,clip=true,
        xmin = 0.5, xmax = 7.5,
        ymin = 0, ymax = 1.1,
        width=0.65\linewidth,
        height=0.16\linewidth,
        axis line style={line width=.6pt},
        legend cell align=left,
        tick align=outside,
        bar width = 4pt,
        every major tick/.append style={ %
          major tick length=1.5pt, black},
        xlabel style={font=\scriptsize},
        x tick label style={
            rotate=25, font=\scriptsize},
        xticklabels={\texttt{case2}, \texttt{case2h1}, \texttt{case2h2}, \texttt{case3}, \texttt{case3h}, \texttt{case4}, \texttt{case4h}},
        x tick label style={
          /pgf/number format/assume math mode, font=\scriptsize},
        y tick label style={
          /pgf/number format/assume math mode, font=\scriptsize},
        ytick={0.0, 0.2, 0.5, 0.8, 1.0},
        xtick={1, 2, 3, 4, 5, 6, 7},
        % legend style={at={(rel axis cs:0,0)},
        %   draw=none,anchor=south west,fill=none,font=\scriptsize},
        ylabel={Runtime Ratio},
        legend image post style={scale=0.8},
        legend style={
            draw=none,
            at={(0.5,1.)},
            anchor=south,
            legend columns=2,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        every axis plot/.append style={smooth,tension=0.1,line width=1.2pt}
      ]
      \addplot[ybar, fill=red!40, draw=red!50, area legend] table [x index=0,y index=1,col sep=comma] {data/density-vanilla.csv};
      \addplot[ybar, fill=blue!50!white, draw=blue!60!white, area legend] table [x index=0,y index=1,col sep=comma] {data/density-ours.csv};
      \legend{Vanilla~\cite{TCAD23-Liao}, Ours}
    \end{axis}
  \end{tikzpicture}
  \vspace*{-3mm}
  \caption{Density algorithm runtime comparison.}
  \vspace*{2mm}
  \label{subfig:acc-density}
\end{subfigure} \\
\begin{subfigure}{\linewidth}
  \centering
  \begin{tikzpicture}[font=\scriptsize]
    \begin{axis}[
        ybar,
        scale only axis,clip=true,
        xmin = 0.5, xmax = 7.5,
        ymin = 0, ymax = 1.1,
        width=0.65\linewidth,
        height=0.16\linewidth,
        axis line style={line width=.6pt},
        legend cell align=left,
        tick align=outside,
        bar width = 4pt,
        every major tick/.append style={ %
          major tick length=1.5pt, black},
        xlabel style={font=\scriptsize},
        x tick label style={
            rotate=25, font=\scriptsize},
        xticklabels={\texttt{case2}, \texttt{case2h1}, \texttt{case2h2}, \texttt{case3}, \texttt{case3h}, \texttt{case4}, \texttt{case4h}},
        x tick label style={
          /pgf/number format/assume math mode, font=\scriptsize},
        y tick label style={
          /pgf/number format/assume math mode, font=\scriptsize},
        ytick={0.0, 0.2, 0.5, 0.8, 1.0},
        xtick={1, 2, 3, 4, 5, 6, 7},
        % legend style={at={(rel axis cs:0,0)},
        %   draw=none,anchor=south west,fill=none,font=\scriptsize},
        ylabel={Runtime Ratio},
        legend image post style={scale=0.8},
        legend style={
            draw=none,
            at={(0.5,1.)},
            anchor=south,
            legend columns=2,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        every axis plot/.append style={smooth,tension=0.1,line width=1.2pt}
      ]
      \addplot[ybar, fill=red!40, draw=red!50, area legend] table [x index=0,y index=1,col sep=comma] {data/wl-vanilla.csv};
      \addplot[ybar, fill=blue!50!white, draw=blue!60!white, area legend] table [x index=0,y index=1,col sep=comma] {data/wl-ours.csv};
      % \legend{Vanilla~\cite{TCAD23-Liao}, Ours}
    \end{axis}
  \end{tikzpicture}
  \vspace*{-3mm}
  \caption{Wirelength algorithm runtime comparison.}
  \label{subfig:acc-wl}
\end{subfigure}


==> figs/d2d-wl.tex <==
% include the following line in the preamble.
% \usetikzlibrary{backgrounds,arrows.meta,shapes,shadows}
% also include some required colors.
\begin{tikzpicture}[
    scale=.39,
    frame/.style={draw=rosybrown!60!black},
    base/.style={line width=.7pt},
    tmac/.style={base,fill=myred!50,draw=myred!80},
    tcell/.style={base,fill=mypurple!50,draw=mypurple!60},
    pin/.style={circle,inner sep=.4mm,line width=.7pt},
    hbt/.style={pin,rectangle,inner sep=.6mm,fill=bole!75,draw=bole},
    n1/.style={pin,fill=rosybrown!75,draw=rosybrown},
    n2/.style={pin,fill=myred!75!black,draw=myred!80!black},
    n3/.style={pin,fill=mypurple!75!black,draw=mypurple!80!black},
    n4/.style={pin,fill=deepblue!75,draw=deepblue}
  ]
  \pgfdeclarelayer{mid}
  \pgfdeclarelayer{fg}
  \pgfsetlayers{background,mid,main,fg}
  \draw[line width=1pt] (0,1.5) rectangle (9,7.5);
  \begin{pgfonlayer}{mid}
    \foreach\y in {4,...,14}{
      \draw[rosybrown!30] (0,.5*\y) -- (9,.5*\y);
    }
  \end{pgfonlayer}
  \coordinate (macro) at (1.8,3.5);
  \coordinate (cell) at (1.5,2);
  \coordinate (cell2) at (6.0,2.5);
  \filldraw[tmac] (macro) rectangle++ (4.7,2.8);
  \filldraw[tcell] (cell) rectangle++ (1.0,0.5);
  \filldraw[tcell] (cell2) rectangle++ (1.25,0.5);
  \node[n2] at ($(macro)+(0.5,2)$) {};
  \node[n4] at ($(macro)+(4.0,1.6)$) {};
  \node[n3,inner sep=.3mm] at ($(cell)+(0.2,.3)$) {};
  \begin{pgfonlayer}{fg}
    \node[n1] (pin1) at ($(macro)+(1.5,0.5)$) {};
    \node[n1,inner sep=.3mm] (pin2) at ($(cell)+(0.68,0.25)$) {};
    \node[hbt] (hbt1) at (4.5,4) {};
  \end{pgfonlayer}
  \node[n3,inner sep=.3mm] at ($(cell2)+(0.2,0.2)$) {};
  \node[n4,inner sep=.3mm] at ($(cell2)+(0.75,0.35)$) {};
  \node[fit={(pin1.center)(pin2.center)(hbt1.center)},inner sep=0,line width=.7pt,
    fill=rosybrown!60,fill opacity=.5,draw=rosybrown!60!black,densely dashed] {};
  \node[anchor=north,fill=slategray!10] at (4.5,1.25) {\textbf{top die}};
  \node[inner sep=0] at (4.5,0.1) {};
\end{tikzpicture}
\hspace{.2em}
\begin{tikzpicture}[
    scale=.39,node distance=3mm,
    frame/.style={draw=rosybrown!60!black},
    base/.style={line width=.7pt},
    tmac/.style={base,fill=myred!50,draw=myred!80},
    tcell/.style={base,fill=mypurple!50,draw=mypurple!60},
    pin/.style={circle,inner sep=.4mm,line width=.7pt},
    hbt/.style={pin,rectangle,inner sep=.6mm,fill=bole!75,draw=bole},
    n1/.style={pin,fill=rosybrown!75,draw=rosybrown},
    n2/.style={pin,fill=myred!75!black,draw=myred!80!black},
    n3/.style={pin,fill=mypurple!75,draw=mypurple},
    n4/.style={pin,fill=deepblue!75,draw=deepblue}
  ]
  \pgfdeclarelayer{mid}
  \pgfdeclarelayer{fg}
  \pgfsetlayers{background,mid,main,fg}
  \draw[line width=1pt] (0,1.5) rectangle (9,7.5);
  \begin{pgfonlayer}{mid}
    \foreach\y in {3,...,9}{
      \draw[rosybrown!30] (0,.75*\y) -- (9,.75*\y);
    }
  \end{pgfonlayer}
  \coordinate (macro) at (2.5,2);
  \coordinate (cell) at (4,6);
  \filldraw[tmac] (macro) rectangle++ (5.6,3);
  \filldraw[tcell] (cell) rectangle++ (1.5,.75);
  \node[n2] at ($(macro)+(1.75,0.45)$) {};
  \node[n3] at ($(macro)+(0.5,1.5)$) {};
  \node[n4] at ($(cell)+(0.25,.5)$) {};
  \begin{pgfonlayer}{fg}
    \node[n1] (pin3) at ($(macro)+(5,2.55)$) {};
    \node[n1] (pin4) at ($(cell)+(1.0,0.25)$) {};
    \node[hbt] (hbt1) at (4.5,4) {};
  \end{pgfonlayer}
  \node[fit={(pin3.center)(pin4.center)(hbt1.center)},inner sep=0,line width=.7pt,
    fill=rosybrown!60,fill opacity=.5,draw=rosybrown!60!black,densely dashed] {};
  \node[anchor=north,fill=slategray!10] at (4.5,1.25) {\textbf{bottom die}};
  \node[inner sep=0] at (4.5,0.1) {};
\end{tikzpicture}
\hspace{.2em}
\begin{tikzpicture}[
    scale=.32,node distance=2mm,
    frame/.style={draw=rosybrown!60!black},
    pin/.style={circle,inner sep=.4mm,line width=.7pt},
    hbt/.style={pin,rectangle,inner sep=.6mm,fill=bole!75,draw=bole},
    n1/.style={pin,fill=rosybrown!75,draw=rosybrown},
  ]
  \scriptsize
  \node[n1,anchor=north west] (pin label) {};
  \node[anchor=west] (pin text) at (pin label.east) {pin};
  \node[below=of pin label.south east,inner sep=0] (anchor) {};
  \draw[line width=.7pt,fill=mypurple!50,draw=mypurple!60]
  (anchor) rectangle++ (-.6,-.4);
  \node[inner sep=0] at ($(anchor)+(0,-.4)$) (std label) {};
  \node[anchor=west] (std text) at ($(anchor)+(0,-0.2)$) {cell};
  \node[below left=2mm and 0 of std label.south east,inner sep=0] (anchor) {};
  \draw[line width=.7pt,fill=myred!50, draw=myred!80]
  (anchor) rectangle++ (-.7,-.5) node[] (macro label) {};
  \node[anchor=west] (macro text) at ($(anchor)+(0,-0.25)$) {macro};
  \coordinate[below=of macro label.south east] (anchor);
  \node[hbt] (hbt label) at ($(anchor)+(0.2,0)$) {};
  \node[anchor=west] (hbt text) at (hbt label.east) {HBT};
  \coordinate[below=of hbt label.south east] (anchor);
  \draw[line width=.7pt,fill=rosybrown!60,fill opacity=.7,draw=rosybrown!60!black,densely dashed]
  (anchor) rectangle++ (-.9,-.5) node[] (hpwl label) {};
  \node[anchor=west] (hpwl text) at ($(anchor)+(0,-0.25)$) {HPWL};
  \begin{pgfonlayer}{background}
    \node[fill=slategray!10,inner sep=0,
      fit={(pin label)(pin text)(hpwl label)(hpwl text)}] (legend) {};
  \end{pgfonlayer}
  % placeholder
  \node[below=2em of hpwl text] {};
\end{tikzpicture}
\vskip-.25em%


==> figs/hpwl-example.tex <==
\begin{tikzpicture}[
  net/.style={line width=1pt,densely dashed},
  hbt/.style={rectangle,fill=bole!50,draw=bole}
]
  \draw[net,chazred] (0,0)--(.5,0);
  \node[label=0:{top net $e^{+}$}] at (.5,0) {};
  \draw[net,chazblue] (3,0)--(3.5,0);
  \node[label=0:{bottom net $e^{-}$}] at (3.5,0) {};
  \node[hbt,label=0:{HBT}] (hbt) at (6.5,0) {};
\end{tikzpicture}\\
\begin{subfigure}[]{.49\linewidth}
  \begin{tikzpicture}[
      line width=1pt,
      pin/.style={circle,fill,scale=0.7},
      hbt/.style={rectangle,fill=bole!50,draw=bole},
      btmpin/.style={pin,fill=chazblue!50,draw=chazblue},
      toppin/.style={pin,fill=chazred!50,draw=chazred},
      net/.style={line width=1pt,dashed,opacity=.6},
      seg/.style={line width=1pt,opacity=.6},
      darrow/.style={{Triangle[width=4pt,length=4pt]}-{Triangle[width=4pt,length=4pt]}}
    ]
    \draw[seg] (0,1)--(0,1.5);
    \draw[seg] (2,1)--(2,1.25);
    \draw[seg] (3,0.5)--(3,1.5);
    \draw[seg] (1,-1)--(1,-1.25);
    \draw[seg] (3,-1)--(3,-1.25);
    \draw[seg,darrow] (0,1.25)--(2,1.25);
    \draw[seg,darrow] (0,1.5)--(3,1.5);
    \draw[seg,darrow] (1,-1.25)--(3,-1.25);
    \node[toppin,label=-90:$p_1$] (p1) at (0,1) {};
    \node[btmpin,label=180:$p_2$] (p2) at (1,-1) {};
    \node[toppin,label=90:$p_3$] (p3) at (2,0) {};
    \node[btmpin,label=0:$p_4$] (p4) at (3,0.5) {};
    \node[hbt] (hbt) at (1,0.5) {};
    \begin{pgfonlayer}{background}
      \filldraw[net,draw=chazblue,fill=chazblue!60] (p2) rectangle (p4);
      \filldraw[net,draw=chazred,fill=chazred!60] (p1) rectangle (p3);
    \end{pgfonlayer}
    % \node[inner sep=0,label=45:$B_e^{+}$] at (p1) {};
    % \path let\p1=(p2.center),\p2=(p4.center) in
    % node[inner sep=0,label=135:$B_e^{-}$] at ($(\x2,\y1)$) {};
    \node[inner sep=0,label=0:$p_{e^{+}}(\bm{x})$] at (0.5, 1.05) {};
    \node[inner sep=0,label=0:$p_{e^{-}}(\bm{x})$] at (1.5, -1.05) {};
    \node[inner sep=0,label=0:$p_{e}(\bm{x})$] at (1.1, 1.7) {};
  \end{tikzpicture}
  \caption{}
  \label{subfig:hpwl-example-a}
\end{subfigure}
\begin{subfigure}[]{.49\linewidth}
  \begin{tikzpicture}[
    line width=1pt,
    pin/.style={circle,fill,scale=0.7},
    hbt/.style={rectangle,fill=bole!50,draw=bole},
    btmpin/.style={pin,fill=chazblue!50,draw=chazblue},
    toppin/.style={pin,fill=chazred!50,draw=chazred},
    net/.style={line width=1pt,dashed,opacity=.6},
    seg/.style={line width=1pt,opacity=.6},
    darrow/.style={{Triangle[width=4pt,length=4pt]}-{Triangle[width=4pt,length=4pt]}}
  ]
  \draw[seg] (0,1)--(0,1.5);
  \draw[seg] (1,1)--(1,1.25);
  \draw[seg] (3,0.5)--(3,1.5);
  \draw[seg] (1,-1)--(1,-1.25);
  \draw[seg] (3,-1)--(3,-1.25);
  \draw[seg,darrow] (0,1.25)--(1,1.25);
  \draw[seg,darrow] (0,1.5)--(3,1.5);
  \draw[seg,darrow] (1,-1.25)--(3,-1.25);
  \node[toppin,label=-90:$p_1$] (p1) at (0,1) {};
  \node[btmpin,label=180:$p_2$] (p2) at (1,-1) {};
  \node[btmpin,label=90:$p_3$] (p3) at (2,0) {};
  \node[btmpin,label=0:$p_4$] (p4) at (3,0.5) {};
  \node[hbt] (hbt) at (1,0.5) {};
  \begin{pgfonlayer}{background}
    \filldraw[net,draw=chazblue,fill=chazblue!60] (p2) rectangle (p4);
    \filldraw[net,draw=chazred,fill=chazred!60] (p1) rectangle (hbt);
  \end{pgfonlayer}
  % \node[inner sep=0,label=45:$B_e^{+}$] at (p1) {};
  % \path let\p1=(p2.center),\p2=(p4.center) in
  % node[inner sep=0,label=135:$B_e^{-}$] at ($(\x2,\y1)$) {};
  \node[inner sep=0,label=0:\footnotesize$p_{e^{+}}(\bm{x})$] at (0., 1.05) {};
  \node[inner sep=0,label=0:$p_{e^{-}}(\bm{x})$] at (1.5, -1.05) {};
  \node[inner sep=0,label=0:$p_{e}(\bm{x})$] at (1.1, 1.7) {};
\end{tikzpicture}
  \caption{}
  \label{subfig:hpwl-example-b}
\end{subfigure}

==> figs/incre-wl.tex <==
\begin{subfigure}[b]{.45\linewidth}
  \begin{tikzpicture}[
      line width=1pt,scale=.64,
      pin/.style={circle,fill,scale=0.7},
      hbt/.style={rectangle,fill=bole!50,draw=bole},
      btmpin/.style={pin,fill=chazblue!50,draw=chazblue},
      toppin/.style={pin,fill=chazred!50,draw=chazred},
      net/.style={line width=1pt,dashed,opacity=.6},
      seg/.style={line width=1pt,opacity=.6},
      darrow/.style={{Triangle[width=4pt,length=4pt]}-{Triangle[width=4pt,length=4pt]}}
    ]
    \node[toppin,label=-90:$p_1$] (p1) at (0,0) {};
    \node[toppin,label=90:$p_2$] (p2) at (1,3) {};
    \node[toppin,label=135:$p_3$] (p3) at (3,2) {};
    \node[toppin,label=45:$p_4$] (p4) at (4,1) {};
    \path let\p2=(p2),\p4=(p4) in coordinate (tr1) at (\x4,\y2);
    \path let\p2=(p2),\p4=(p4) in coordinate (bl2) at (\x2,\y4);
    \begin{pgfonlayer}{background}
    \filldraw[net,draw=chazred,fill=chazred!60] (p1) rectangle (tr1);
    \filldraw[net,draw=chazred,fill=chazred!70] (bl2) rectangle (p3);
    \end{pgfonlayer}
    \node[btmpin,label=180:$p_5$] (p5) at (2.5,0.5) {};
    \node[btmpin,label=135:$p_6$] (p6) at (5,-2) {};
    \path let\p5=(p5),\p6=(p6) in coordinate (blb1) at (\x5,\y6);
    \begin{pgfonlayer}{background}
    \filldraw[net,draw=chazblue,fill=chazblue!60] (p5) rectangle (p6);
    \end{pgfonlayer}
    \node[inner sep=0,label={[label distance=-1mm]45:$B_{e,(1)}^{+}$}] at (p1) {};
    \node[inner sep=0,label={[label distance=-1mm]45:$B_{e,(2)}^{+}$}] at (bl2) {};
    \node[inner sep=0,label={[label distance=-1mm]45:$B_{e,(1)}^{-}$}] at (blb1) {};
  \end{tikzpicture}
  \caption{}
  \label{subfig:incre-wl-a}
\end{subfigure}\hspace{.75em}
\begin{subfigure}[b]{.5\linewidth}
  \begin{tikzpicture}[
      line width=1pt,scale=.64,
      pin/.style={circle,fill,scale=0.7},
      hbt/.style={rectangle,fill=bole!50,draw=bole},
      btmpin/.style={pin,fill=chazblue!50,draw=chazblue},
      toppin/.style={pin,fill=chazred!50,draw=chazred},
      net/.style={line width=1pt,dashed,opacity=.6},
      seg/.style={line width=1pt,opacity=.6},
      darrow/.style={{Triangle[width=4pt,length=4pt]}-{Triangle[width=4pt,length=4pt]}}
    ]
    \node[toppin,label=-90:$p_1$] (p1) at (0,0) {};
    \node[toppin,label=90:$p_2$] (p2) at (1,3) {};
    \node[toppin,label=135:$p_3$] (p3) at (3,2) {};
    \node[btmpin,label=45:$p_4$] (p4) at (4,1) {};
    \path let\p1=(p1),\p3=(p3) in coordinate (blb2) at (\x3,\y1);
    \path let\p2=(p2),\p4=(p4) in coordinate (tr1) at (\x4,\y2);
    \path let\p2=(p2),\p3=(p3) in coordinate (tr2) at (\x3,\y2);
    \node[inner sep=0,label={[label distance=-1mm]90:$\Delta W_e^+$}] at ($(tr1)!.5!(tr2)$) {};
    \begin{pgfonlayer}{background}
    \filldraw[net,draw=chazred,fill=chazred!60] (p1) rectangle (tr2);
    \filldraw[net,draw=chazred,fill=chazred!70] (bl2) rectangle (p3);
    \draw[net] (blb2) rectangle (tr1);
    \end{pgfonlayer}
    \node[btmpin,label=180:$p_5$] (p5) at (2.5,0.5) {};
    \node[btmpin,label=135:$p_6$] (p6) at (5,-2) {};
    \path let\p4=(p4),\p5=(p5) in coordinate (tl1) at (\x5,\y4);
    \path let\p5=(p5),\p6=(p6) in coordinate (blb1) at (\x5,\y6);
    \path let\p4=(p4),\p6=(p6) in coordinate (tr3) at (\x6,\y4);
    \path let\p5=(p5),\p6=(p6) in coordinate (tr4) at (\x6,\y5);
    \node[inner sep=0,label={[label distance=-1mm]0:$\Delta W_e^-$}] at ($(tr3)!.5!(tr4)$) {};
    \begin{pgfonlayer}{background}
    \filldraw[net,draw=chazblue,fill=chazblue!60] (tl1) rectangle (p6);
    \draw[net] (p5) rectangle (tr3);
    \end{pgfonlayer}
  \end{tikzpicture}
  \caption{}
  \label{subfig:incre-wl-b}
\end{subfigure}

==> figs/node-3dplot.tex <==
\newcommand\xmaxfigonly{12}
\newcommand\ymaxfigonly{10}
\begin{tikzpicture}[
    line join=round,label distance=-1mm,
    box/.style={opacity=.8},
    elliparc/.style args={#1:#2:#3}{insert path={++(#1:#3) arc (#1:#2:#3)}}
  ]
  \pgfdeclarelayer{fg}
  \pgfsetlayers{main,fg}
  \begin{axis}[
      grid=both,scale=.58,unit vector ratio=1 1 4,
      minor tick num=1,clip=false,
      axis line style={draw=none},
      view={20}{20},line width=.8pt,
      zmin=0,zmax=2,z buffer=sort,
      major tick length=0pt,minor tick length=0pt,
      xmin=0,xmax=\xmaxfigonly,
      ymin=0,ymax=\ymaxfigonly,
      xticklabels=\empty,
      yticklabels=\empty,
      zticklabels={,0, $\frac{d_z}{2}$,$d_z$},
      colormap={gray}{rgb=(0.25,0.45,0.62),rgb=(0.75,0.56,0.56)}
    ]
    \addplot3[data cs=cart,surf,domain=0:\xmaxfigonly,y domain=0:\ymaxfigonly,samples=2,opacity=0.25]{0.5};
    \node[label=0:{$\frac{d_z}{4}$}] at (\xmaxfigonly,\ymaxfigonly,0.5) {};
    % \draw[gray] (0,0,0)--(0,\ymaxfigonly,0)--(\xmaxfigonly,\ymaxfigonly,0);
    % \draw[gray] (0,\ymaxfigonly,0)--(0,\ymaxfigonly,2);
    \filldraw[box,fill=rosybrown!70,draw=rosybrown] (1,1,0.5)--(8.5,1,0.5)--(8.5,8.5,0.5)--(1,8.5,0.5)--cycle;
    \filldraw[box,fill=deepblue!70,draw=deepblue] (9.1,3,0.5)--(10,3,0.5)--(10,6,0.5)--(9.1,6,0.5)--cycle;

    % pins on bottom macro
    \node[circle,draw=rosybrown,fill=white,inner sep=.3mm] at (8.5,5.8,0.5) {};
    \node[circle,draw=rosybrown,fill=white,inner sep=.3mm] at (5.2,1,0.5) {};
    \node[circle,draw=rosybrown,fill=white,inner sep=.3mm] at (1,5.2,0.5) {};

    % pins on bottom standard cell
    \node[circle,fill=deepblue,inner sep=.3mm] at (10,4.8,0.5) {};
    \node[circle,fill=deepblue,inner sep=.3mm] at (9.4,3,0.5) {};

    % The ellipse arc from the midplane to the bottom box.
    \draw[canvas is xz plane at y=4.5,darkgray,
      opacity=.7,-latex,line width=1pt] (11,1) [elliparc=0:-90:2 and 0.5];
    
    % Four dashed lines to connect corners of two macros.
    % Note that it must be put here.
    \draw[dashed,opacity=.5] (1,1,1.5)--(1,1,0.5);
    \draw[dashed,opacity=.5] (6,1,1.5)--(8.5,1,0.5);
    \draw[dashed,opacity=.5] (6,6,1.5)--(8.5,8.5,0.5);
    \draw[dashed,opacity=.5] (1,6,1.5)--(1,8.5,0.5);

    \addplot3[data cs=cart,surf,domain=0:\xmaxfigonly,y domain=0:\ymaxfigonly,samples=2,opacity=0.25]{1.5};
    \node[label=0:{$\frac{3d_z}{4}$}] at (\xmaxfigonly,\ymaxfigonly,1.5) {};
    \filldraw[box,fill=myred!70,draw=myred] (1,1,1.5)--(6,1,1.5)--(6,6,1.5)--(1,6,1.5)--cycle;
    \filldraw[box,fill=mypurple!70,draw=mypurple] (9.1,3,1.5)--(9.7,3,1.5)--(9.7,5,1.5)--(9.1,5,1.5)--cycle;

    % The ellipse arc from the top box to the midplane.
    \draw[canvas is xz plane at y=4.5,darkgray,
      opacity=.7,latex-,line width=1pt] (11,1) [elliparc=90:0:2 and 0.5];

    % pins on top macro
    \node[circle,draw=myred,fill=white,inner sep=.3mm] at (6,4.2,1.5) {};
    \node[circle,draw=myred,fill=white,inner sep=.3mm] at (3.8,1,1.5) {};
    \node[circle,draw=myred,fill=white,inner sep=.3mm] at (1,3.8,1.5) {};

    % pins on top standard cell
    \node[circle,fill=mypurple,inner sep=.3mm] at (9.7,4.2,1.5) {};
    \node[circle,fill=mypurple,inner sep=.3mm] at (9.3,3,1.5) {};

    % \node[label={0:$c_i$}] at (4,6,1.8) {};
    % \node[label={0:$c_i$}] at (5,3,0) {};
    % have to manually set the axes on the top most layer
    \begin{pgfonlayer}{fg}
      \draw[line width=.8pt] (0,0,0)--(0,0,2)--(0,\ymaxfigonly,2)--
      (\xmaxfigonly,\ymaxfigonly,2)--(\xmaxfigonly,\ymaxfigonly,0)--(\xmaxfigonly,0,0)--cycle;
    \end{pgfonlayer}
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[
    scale=.7,
    box/.style={opacity=.8,line width=1pt},
    circ/.style={circle,inner sep=.2mm,line width=1pt}
  ]
  % Tedious hardcode... Don't even think you can modify it easily :>
  \centering\footnotesize
  \node at (0,-.5) {}; % empty node
  \node (left bottom) at (0,0) {};
  \filldraw[box,fill=rosybrown!70,draw=rosybrown] (0,0) rectangle++ (.78,.48);
  \node[circ,fill=white,draw=rosybrown] at (0,.24) {};
  \node[circ,fill=white,draw=rosybrown] at (.52,0) {};
  \node[circ,fill=white,draw=rosybrown] at (.78,.32) {};
  \node[anchor=west] (macro bottom) at (.85,.24) {macro on the bottom};
  \filldraw[box,fill=myred!70,draw=myred] (.26,.7) rectangle++ (.52,.36);
  \node[circ,fill=white,draw=myred] at (.26,.86) {};
  \node[circ,fill=white,draw=myred] at (.61,.7) {};
  \node[circ,fill=white,draw=myred] at (.78,.91) {};
  \node[anchor=west] at (.85,.88) {macro on the top};
  \filldraw[box,fill=deepblue!70,draw=deepblue] (.51,1.4) rectangle++ (.27,.48);
  \node[circ,fill=deepblue,draw=deepblue] at (.6,1.4) {};
  \node[circ,fill=deepblue,draw=deepblue] at (.78,1.72) {};
  \node[anchor=west] at (.85,1.64) {cell on the bottom};
  \node (left top) at (.6,2.34) {};
  \filldraw[box,fill=mypurple!70,draw=mypurple] (.6,2.1) rectangle++ (.18,.36);
  \node[circ,fill=mypurple,draw=mypurple] at (.66,2.1) {};
  \node[circ,fill=mypurple,draw=mypurple] at (.78,2.34) {};
  \node[anchor=west] (cell top) at (.85,2.22) {cell on the top};
  \begin{pgfonlayer}{background}
    \node[fit={(macro bottom)(cell top)(left bottom)(left top)},
      fill=slategray!10] {};
  \end{pgfonlayer}
\end{tikzpicture}
\let\xmaxfigonly\undefined
\let\ymaxfigonly\undefined



==> figs/optimal-region.tex <==
\begin{tikzpicture}[
  net/.style={line width=1pt,densely dashed},
  % hbt/.style={rectangle,fill=bole!50,draw=bole}
  region/.style={rectangle,line width=1pt,draw=chazred!50!chazblue}
]
  \draw[net,chazred] (0,0)--(.5,0);
  \node[label=0:{top net $e^{+}$}] at (.5,0) {};
  \draw[net,chazblue] (3,0)--(3.5,0);
  \node[label=0:{bottom net $e^{-}$}] at (3.5,0) {};
  \node[region,label=0:{$B_{t_e}$}] (region) at (6.5,0) {};
\end{tikzpicture}\\
\begin{subfigure}[]{.49\linewidth}
  \begin{tikzpicture}[
      line width=1pt,
      pin/.style={circle,fill,scale=0.6},
      % hbt/.style={rectangle,fill=bole!50,draw=bole},
      btmpin/.style={pin,fill=chazblue!50,draw=chazblue},
      toppin/.style={pin,fill=chazred!50,draw=chazred},
      net/.style={line width=1pt,dashed,opacity=.6},
      seg/.style={line width=1pt,opacity=.6},
      darrow/.style={{Triangle[width=4pt,length=4pt]}-{Triangle[width=4pt,length=4pt]}}
    ]
    \draw[seg] (0,2)--(0,2.25);
    \draw[seg] (2,2)--(2,2.25);
    \draw[seg] (1,-1)--(1,-1.25);
    \draw[seg] (3,-1)--(3,-1.25);
    \draw[seg,darrow] (0,2.25)--(2,2.25);
    \draw[seg,darrow] (1,-1.25)--(3,-1.25);
    \draw[draw=chazred!50!chazblue]
    (1,1) rectangle (2,0);
    \node[toppin,label=-90:$p_1$] (p1) at (0,2) {};
    \node[btmpin,label=180:$p_2$] (p2) at (1,-1) {};
    \node[toppin,label=-90:$p_3$] (p3) at (2,0) {};
    \node[btmpin,label=0:$p_4$] (p4) at (3,1) {};
    \node[btmpin,label=-90:$p_5$] (p5) at (3,0) {};
    % \node[hbt] (hbt) at (1,0.5) {};
    \begin{pgfonlayer}{background}
      \filldraw[net,draw=chazblue,fill=chazblue!60] (p2) rectangle (p4);
      \filldraw[net,draw=chazred,fill=chazred!60] (p1) rectangle (p3);
    \end{pgfonlayer}
    \node[inner sep=0,label=0:$p_{e^{+}}(\bm{x})$] at (0.5, 2.05) {};
    \node[inner sep=0,label=0:$p_{e^{-}}(\bm{x})$] at (1.5, -1.05) {};
    \node[inner sep=0,label=0:$B_{t_e}$] at (1.15, 0.5) {};
  \end{tikzpicture}
  \caption{}
  \label{subfig:optimal-region-a}
\end{subfigure}
\begin{subfigure}[]{.49\linewidth}
  \begin{tikzpicture}[
    line width=1pt,
    pin/.style={circle,fill,scale=0.6},
    % hbt/.style={rectangle,fill=bole!50,draw=bole},
    btmpin/.style={pin,fill=chazblue!50,draw=chazblue},
    toppin/.style={pin,fill=chazred!50,draw=chazred},
    net/.style={line width=1pt,dashed,opacity=.6},
    seg/.style={line width=1pt,opacity=.6},
    darrow/.style={{Triangle[width=4pt,length=4pt]}-{Triangle[width=4pt,length=4pt]}}
  ]
    \draw[seg] (0,2)--(0,2.25);
    \draw[seg] (3,1.5)--(3,2.25);
    \draw[seg,darrow] (0,2.25)--(3,2.25);
    \draw[draw=chazred!50!chazblue]
    (1.5,0.5) rectangle (2,1.5);
    \node[toppin,label=-90:$p_1$] (p1) at (0,2) {};
    \node[btmpin,label=180:$p_2$] (p2) at (2,-1) {};
    \node[toppin,label=180:$p_3$] (p3) at (1.5,0.5) {};
    \node[btmpin,label=0:$p_4$] (p4) at (3,1.5) {};
    \node[btmpin,label=-90:$p_5$] (p5) at (3,0) {};
    % \node[hbt] (hbt) at (1,0.5) {};
    \begin{pgfonlayer}{background}
      \filldraw[net,draw=chazblue,fill=chazblue!60] (p2) rectangle (p4);
      \filldraw[net,draw=chazred,fill=chazred!60] (p1) rectangle (p3);
    \end{pgfonlayer}
    \node[inner sep=0,label=0:$p_{e}(\bm{x})$] at (1, 2) {};
    \node[inner sep=0,label=0:$B_{t_e}$] at (1.35, 1) {};
  \end{tikzpicture}
  \caption{}
  \label{subfig:optimal-region-b}
\end{subfigure}


==> figs/overall-flow.tex <==
% include the following line in the preamble.
% \usetikzlibrary{backgrounds,arrows.meta,shapes,shadows}
% also include some required colors.
\begin{tikzpicture}[
    base/.style={draw=black},
    box/.style={rectangle,fill=none,
      inner sep=1.5mm,minimum width=5cm,line width=1pt,align=center},
    innerbox/.style={box,base},
    dash color/.style={draw=rosybrown!60!black},
    colored/.style={fill=rosybrown!40,dash color},
    stepbox/.style={innerbox,draw=rosybrown!60!black,
      densely dashed,fill=none,inner sep=2mm},
    seg/.style={base,line width=1pt},
    card/.style={align=center,base,
      line width=1pt,fill=white,
      inner sep=2mm,node distance=.35cm,
      minimum width=4.0cm},
    freecard/.style={card,minimum width=1cm},
    document/.style={line width=1pt,shape=tape,base,
      fill=white,minimum width=2cm,tape bend top=none},
    multidocument/.style={doc,double copy shadow},
    lseg/.style={seg,line width=1pt,
      -{Triangle[width=5pt,length=5pt]}},
    node distance=3mm,
  ]
  \pgfdeclarelayer{mid1}
  \pgfdeclarelayer{mid2}
  \pgfdeclarelayer{mid3}
  \pgfsetlayers{background,mid3,mid2,mid1,main}
  \node[innerbox] (init) {Initialize Instance Locations};
  \coordinate[above=2mm of init] (beforeinit);
  \coordinate[below=1.15cm of init.south] (grads-anchor);
  \coordinate[left=0mm of grads-anchor] (grads);
  \node[innerbox,fill=rosybrown!15,left=.5mm of grads,minimum width=2cm,] (density-grad) {%
    \textbf{Density Gradient}\\\small{\textbf{(Adaptive Accum.)}}};
  \node[innerbox,fill=rosybrown!15,right=.5mm of grads,minimum width=2cm,minimum height=1cm] (wl-grad) {%
    \textbf{WL Gradient}\\\small{\textbf{(Incremental Comp.)}}};
  \node[box,fill=none,base,densely dashed,dash color,rounded corners=3pt,
    fit={(density-grad)(wl-grad)}] (all-grad) {};

  \path let\p1=(all-grad.north east),\p2=(wl-grad.north east) in
  % node[anchor=south east] at (\x2,\y1) {\small Section \ref{custom:wl-model}};
  node[anchor=south east] at (\x2,\y1) {\small \Cref{subsec:wl-acl}};
  \path let\p1=(all-grad.north west),\p2=(density-grad.north west) in
  node[anchor=south west] at (\x2,\y1) {\small\Cref{subsec:density-accu}};

  \draw[seg,-{Triangle[width=5pt,length=5pt]}]
  let\p1=(init.south),\p2=(all-grad.north) in (\x1,\y1)--(\x1,\y2);
  \node[innerbox,fill=rosybrown!25,below=1.15cm of grads-anchor] (3d-precond) {%
    \textbf{3D Mixed-Size}\\\textbf{Preconditioning}};
  %\node[anchor=south west] at (3d-precond.north west) {\small Section \ref{custom:precond}};
  \draw[seg,-{Triangle[width=5pt,length=5pt]}]
  let\p1=(all-grad.south),\p2=(3d-precond.north) in (\x2,\y1)--(\x2,\y2);
  \node[innerbox,fill=rosybrown!35, below=of 3d-precond] (update-pos) {Update Instance Locations};
  \node[innerbox,fill=rosybrown!40, below=of update-pos] (update-attr) {Update Instance Attributes};
  \draw[seg,-{Triangle[width=5pt,length=5pt]}] (3d-precond)--(update-pos);
  \draw[seg,-{Triangle[width=5pt,length=5pt]}] (update-pos)--(update-attr);
  \node[base,diamond,inner sep=1mm,align=center,line width=1pt,fill=rosybrown!45,
    below=2mm of update-attr,aspect=2] (check) {Converge?};
  \node[below=2mm of check] (aftercheck) {};
  \coordinate (grad-east) at ($(all-grad.east)+(.3,0)$);
  \path let\p1=(grad-east),\p2=(check) in coordinate (mid-point)
  at ($(\x1,\y1)!.5!(\x1,\y2)$);
  \draw[seg,-{Triangle[width=5pt,length=5pt]}](mid-point)|-(all-grad);
  \node[label=90:{No}] at (check.east) {};
  \node[label=-30:{Yes}] at (check.south) {};
  \begin{pgfonlayer}{mid2}
    \node[stepbox,rounded corners=3pt,fill=white,
      fit={(beforeinit)(all-grad)(aftercheck)(mid-point)}]
    (global-place) {};
  \end{pgfonlayer}
  \path let\p1=(check),\p2=(global-place.south) in
  coordinate (gp-end) at ($(\x1,\y2)+(0,.1)$);
  \path let\p1=(init),\p2=(global-place.north) in
  coordinate (gp-beg) at ($(\x1,\y2)-(0,.1)$);
  \begin{pgfonlayer}{mid2}
    \draw[seg] (update-attr)--(check.center);
    \draw[seg] (check.center)-|(mid-point);
    \draw[seg,-{Triangle[width=5pt,length=5pt]},base] (check.center)--(gp-end);
  \end{pgfonlayer}
  \draw[seg,-{Triangle[width=5pt,length=5pt]}] (gp-beg)--(init);
  
  % The left part
  \node[card,fill=rosybrown!14,
    above left=2.2cm and 1cm of global-place.west] (gp-card) {%
    3D Mixed-Size\\Global Placement};
  % \node[dash color,line width=1pt,rounded corners=3pt,fill=rosybrown!30,anchor=south east]
  %   at ($(gp-card.north east)+(-0.15,-0.15)$) {%
  %   \small\Cref{subsec:wirelength-density-model}};
  \node[anchor=south west] at (gp-card.north west) {\small\Cref{subsec:wirelength-density-model}};
  \begin{pgfonlayer}{mid3}
    \fill[fill=rosybrown!15](gp-card.north east)
         {[rounded corners=3pt]--(global-place.north west)--
           (global-place.north east)--(global-place.south east)--
           (global-place.south west)
         }--(gp-card.south east)--cycle;
  \end{pgfonlayer}
  \node[document,above=6mm of gp-card] (input) {\textbf{Input}};
  \node[card,
    below=5mm of gp-card] (macro-rot) {{MILP Macro Rotation}};
  \node[anchor=south west] at (macro-rot.north west) {\small\Cref{subsec:macro-rotation}};
  \node[base,diamond,aspect=2,fill=white,
    inner sep=1mm,line width=1pt,below=of macro-rot,
    align=center] (macro-check) {Macro\\Area\%};
  \node[label=90:{$\geq$50\%}] at (macro-check.west) {};
  \node[label=90:{$<$50\%}] at (macro-check.east) {};
  \node[freecard,fill=rosybrown!14,below right=2mm and -2mm of macro-check] (3d-gp) {%
    3D Mixed-Size \\ Global Placement};
  \node[freecard,below left=2mm and -2mm of macro-check] (2d-gp) {%
    Multi-Die 2D \\ Global Placement};
  \node[anchor=south west,align=center] at ($(2d-gp.north west)+(0.2,0)$) {\small{Section}\\\ref{subsec:2d-gp}};
  \node[anchor=south east,align=center] at ($(3d-gp.north east)+(-0.3,0)$) {\small{Section}\\\ref{subsec:wirelength-density-model}};
  \path let \p1=(macro-check),\p2=(2d-gp.south east) in
  coordinate (center-2d-3d-gp) at (\x1,\y2);
  \coordinate[below=2mm of center-2d-3d-gp] (lgdp-marker);
  \node[card,below=6mm of lgdp-marker] (lgdp-card) {%
    Legalization \&\\Detailed Placement};
  \node[anchor=south west,align=center] at (lgdp-card.north west) {\small\Cref{subsec:legal}\;\;\;\;\ref{subsec:dp}};
  \node[document,below=of lgdp-card] (output) {\textbf{Output}};
  \begin{pgfonlayer}{mid2}
    \draw[lseg] (macro-check.center)-|(2d-gp);
    \draw[lseg] (macro-check.center)-|(3d-gp);
  \end{pgfonlayer}
  \begin{pgfonlayer}{mid1}
    \draw[lseg] (input.center)--(gp-card);
    \draw[lseg] (gp-card)--(macro-rot);
    \draw[lseg] (macro-rot)--(macro-check);
    \draw[seg,line width=1pt] (2d-gp)|-(lgdp-marker);
    \draw[seg,line width=1pt] (3d-gp)|-(lgdp-marker);
    \draw[lseg] (lgdp-marker)--(lgdp-card);
    \draw[lseg] (lgdp-card)--(output);
  \end{pgfonlayer}
\end{tikzpicture}


==> figs/precond-exp.tex <==
\begin{subfigure}[b]{.48\linewidth}
  \centering
  \begin{tikzpicture}[font=\scriptsize,trim axis left]
    \begin{axis}[
        scale only axis,clip=true,
        at={(0,0)},
        width=0.8\linewidth,
        height=0.56\linewidth,
        axis line style={line width=.6pt},
        legend cell align=left,
        tick align=outside,
        every major tick/.append style={ %
          major tick length=1.5pt, black},
        xlabel style={font=\scriptsize},
        x tick label style={
          % /pgf/number format/assume math mode=true,
          /pgf/number format/1000 sep={}},
        xlabel={},
        ymax=2.1,
        x tick label style={
          /pgf/number format/assume math mode, font=\scriptsize},
        y tick label style={
          /pgf/number format/assume math mode, font=\scriptsize},
        legend style={at={(rel axis cs:.0,1)},
          draw=none,anchor=north west,fill=none,font=\scriptsize},
        every axis plot/.append style={smooth,tension=0.1,line width=1.2pt}
      ]
      \addplot[color=red!50!white] table [x index=0,y index=1,col sep=comma] {data/case4-hpwl-q-p.csv};
      \addplot[color=green!50!white] table [x index=0,y index=1,col sep=comma] {data/case4-hpwl-q.csv};
      \addplot[color=blue!50!white] table [x index=0,y index=1,col sep=comma] {data/case4-hpwl.csv};
      % \legend{eDensity, eDensity3D, Ours}
    \end{axis}
    \node[anchor=south west,align=center,inner sep=2mm] at (rel axis cs:0.02,1.05) {$\cdot$10\textsuperscript{9}};
  \end{tikzpicture}
  \caption{Wirelength curve.}
\end{subfigure}\hspace{.75em}
\begin{subfigure}[b]{.48\linewidth}
  \centering
  \begin{tikzpicture}[font=\scriptsize,trim axis left]
    \begin{axis}[
        scale only axis,clip=true,
        at={(0,0)},
        width=0.8\linewidth,
        height=0.56\linewidth,
        axis line style={line width=.6pt},
        legend cell align=left,
        tick align=outside,
        every major tick/.append style={ %
          major tick length=1.5pt, black},
        xlabel style={font=\scriptsize},
        x tick label style={
          % /pgf/number format/assume math mode=true,
          /pgf/number format/1000 sep={}},
        xlabel={},
        x tick label style={
          /pgf/number format/assume math mode, font=\scriptsize},
        y tick label style={
          /pgf/number format/assume math mode, font=\scriptsize},
        legend style={at={(rel axis cs:0,0)},
          draw=none,anchor=south west,fill=none,font=\scriptsize},
        every axis plot/.append style={smooth,tension=0.1,line width=1.2pt}
      ]
      % \addplot[color=red!50!white] table [x index=0,y index=1,col sep=comma] {data/case4-overflow-q-p.csv};
      % \addplot[color=green!50!white] table [x index=0,y index=1,col sep=comma] {data/case4-overflow-q.csv};
      % \addplot[color=blue!50!white] table [x index=0,y index=1,col sep=comma] {data/case4-overflow.csv};
      \addplot[color=red!50!white] table [x index=0,y index=1,col sep=comma] {data/case4-macro-overflow-q-p-scale.csv};
      \addplot[color=green!50!white] table [x index=0,y index=1,col sep=comma] {data/case4-macro-overflow-q-scale.csv};
      \addplot[color=blue!50!white] table [x index=0,y index=1,col sep=comma] {data/case4-macro-overflow-scale.csv};
      \legend{ePlace, ePlace3D, Ours}
    \end{axis}
    \node[anchor=south west,align=center,inner sep=2mm] at (rel axis cs:0.02,1.043) {$\cdot$10\textsuperscript{-2}};
  \end{tikzpicture}
  \caption{Macro Density Overflow.}
\end{subfigure}

==> figs/prefix-example.tex <==
\begin{subfigure}[b]{.49\linewidth}
    \centering\tiny
    \begin{tikzpicture}[scale=.95,
        font=\scriptsize,
        line width=1pt,
        seg/.style={line width=1pt,opacity=.6},
        pin/.style={circle,fill=bole!50,draw=bole,scale=0.7},
        darrow/.style={{Triangle[width=4pt,length=4pt]}-{Triangle[width=4pt,length=4pt]}}
        ]
        \foreach\x in{1,...,9}{\draw[gray!30] (.5*\x,0.5)--(.5*\x,4.5);}
        \foreach\y in{2,...,9}{\draw[gray!30] (0,.5*\y)--(4.5,.5*\y);}
        \draw (0,0.5) rectangle (4.5, 4.5);
        \filldraw[opacity=.6,fill=myred!60,draw=myred!80!black]
        (0.65,1.6) rectangle (3.65,3.85);

        \draw[seg] (0.65,3.85)--(0.65,4.15);
        \draw[seg] (3.65,3.85)--(3.65,4.15);
        \draw[seg,darrow] (0.65,4.15)--(3.65,4.15);
        \node[inner sep=0] at (2.15, 4.28) {\textbf{6}};

        \draw[seg] (0.65,1.6)--(0.35,1.6);
        \draw[seg] (0.65,3.85)--(0.35,3.85);
        \draw[seg,darrow] (0.35,1.6)--(0.35,3.85);
        \node[inner sep=0, rotate=270] at (0.22, 2.725) {\textbf{4.5}};

        \node[pin, label=270:\textbf{(1.3, 2.2)}] (p1) at (0.65, 1.6) {};


        \node at (0.75, 1.75) {0.56};
        \node at (3.75, 1.75) {0.24};
        \node at (3.75, 3.75) {0.21};
        \node at (0.75, 3.75) {0.49};
        \foreach\x in{3,...,7}{
            \node at ($(.5*\x,1.75)-(0.25,0)$) {0.8};
            \foreach\y in {5,...,7}{
              \node at ($(.5*\x,.5*\y)-(0.25,0.25)$) {1};
            }
            \node at ($(.5*\x,3.75)-(0.25,0)$) {0.7};
        }
        \foreach\y in {5,...,7}{
            \node at ($(0.75,.5*\y)-(0,0.25)$) {0.7};
            \node at ($(3.75,.5*\y)-(0,0.25)$) {0.3};
        }
    \end{tikzpicture}
    \caption{}
    \label{subfig:density-map}
\end{subfigure}\hspace{.15em}
\begin{subfigure}[b]{.49\linewidth}
    \centering\tiny
    \begin{tikzpicture}[scale=.95,font=\scriptsize,line width=1pt]
        \foreach\x in{1,...,9}{\draw[gray!30] (.5*\x,0.5)--(.5*\x,4.5);}
        \foreach\y in{2,...,9}{\draw[gray!30] (0,.5*\y)--(4.5,.5*\y);}
        \draw (0,0.5) rectangle (4.5, 4.5);
        % \filldraw[opacity=.6,fill=mypurple!60,draw=mypurple!80!black]
        % (0.65,1.6) rectangle (3.65,3.85);
        \filldraw[opacity=.6,fill=myred!60,draw=myred!80!black]
        (0.65,1.6) rectangle (3.65,3.85);
        \filldraw[opacity=.6,fill=bole!50,draw=bole]
        (0.5,1.5) rectangle (1,2);

        \node at (0.75,1.75) {0.56}; \node at (1.25,1.75) {0.24};
        \node at (0.75,2.25) {0.14}; \node at (1.25,2.25) {0.06};
        \node at (0.7,3.75) {-0.21}; \node at (1.25,3.75) {-0.09};
        \node at (0.7,4.25) {-0.49}; \node at (1.25,4.25) {-0.21};
        \node at (3.7,1.75) {-0.56}; \node at (4.225,1.75) {-0.24};
        \node at (3.7,2.25) {-0.14}; \node at (4.225,2.25) {-0.06};
        \node at (3.75,3.75) {0.21}; \node at (4.25,3.75) {0.09};
        \node at (3.75,4.25) {0.49}; \node at (4.25,4.25) {0.21};

        \node[inner sep=0] at (2.25, 1.2) {${\mathcal{A}_v}_{2,3} = (-1)\times(-1)\times \mathcal{A}_{2,3}^{(1.3,2.2)}$};
        \node[inner sep=0] at (2.28, .75) {$ = g(-0.3) \times g(-0.2)$};
    \end{tikzpicture}
    \caption{}
    \label{subfig:prefix-map}
\end{subfigure}

==> figs/prefix-sum.tex <==
% in tikz drawing
\newcommand\drawcuboid[5][]{%
  \draw[#1] ($#2+(#3,0,0)$)-- ++(0,#4,0)-- ++(-#3,0,0)-- ++(0,-#4,0)-- cycle;
  \draw[#1] ($#2+(#3,0,#5)$)-- ++(0,#4,0)-- ++(-#3,0,0)-- ++(0,-#4,0)-- cycle;
  \draw[#1] #2-- ++(0,0,#5);
  \draw[#1] ($#2+(#3,0,0)$)-- ++(0,0,#5);
  \draw[#1] ($#2+(#3,#4,0)$)-- ++(0,0,#5);
  \draw[#1] ($#2+(0,#4,0)$)-- ++(0,0,#5);
}
\newcommand\drawsolidcuboidback[6][]{
  \filldraw[box,fill=#2!50,draw=none,#1] #3-- ++(#4,0,0)-- ++(0,#5,0)-- ++(-#4,0,0)-- cycle;
  \filldraw[box,fill=#2!30,draw=none,#1] #3-- ++(0,#5,0)-- ++(0,0,#6)-- ++(0,-#5,0)-- cycle;  
  \filldraw[box,fill=#2!30,draw=none,#1] ($#3+(#4,#5,#6)$)-- ++(0,0,-#6)-- ++(-#4,0,0)-- ++(0,0,#6)-- cycle;
  \draw[box,#2,#1] #3-- ++(0,#5,0)-- ++(#4,0,0);
  \draw[box,#2,#1] ($#3+(0,#5,0)$)-- ++(0,0,#6);
}
\newcommand\drawsolidcuboidfront[6][]{
  \filldraw[box,fill=#2!50,draw=none,#1] ($#3+(0,0,#6)$)-- ++(0,#5,0)-- ++(#4,0,0)-- ++(0,-#5,0)-- cycle;
  \filldraw[box,fill=#2!30,draw=none,#1] #3-- ++(#4,0,0)-- ++(0,0,#6)-- ++(-#4,0,0)-- cycle;
  \filldraw[box,fill=#2!30,draw=none,#1] ($#3+(#4,0,0)$)-- ++(0,#5,0)-- ++(0,0,#6)-- ++(0,-#5,0)-- cycle;
  \draw[box,#2,#1] #3-- ++(#4,0,0)-- ++(0,#5,0)-- ++(0,0,#6)-- ++(-#4,0,0)-- ++(0,-#5,0)-- cycle;
  \draw[box,#2,#1] ($#3+(#4,0,0)$)-- ++(0,0,#6)-- ++(0,#5,0);
  \draw[box,#2,#1] ($#3+(#4,0,#6)$)-- ++(-#4,0,0);
}
\newcommand\drawsolidcuboid[6][]{%
  \drawsolidcuboidback[#1]{#2}{#3}{#4}{#5}{#6}
  \drawsolidcuboidfront[#1]{#2}{#3}{#4}{#5}{#6}
}
\newcommand\xmaxfigonly{12}
\newcommand\ymaxfigonly{10}

\newenvironment{pscuberender}{%
  \begin{tikzpicture}[
      line join=round,label distance=-1mm,
      box/.style={opacity=.7}
    ]
    \pgfdeclarelayer{fg}
    \pgfsetlayers{main,fg}
    \begin{axis}[
        grid=both,scale=.25,unit vector ratio=1 1 4,
        minor tick num=1,clip=false,
        axis line style={draw=none},
        view={20}{20},line width=.8pt,
        zmin=0,zmax=2,z buffer=sort,
        major tick length=0pt,minor tick length=0pt,
        xmin=0,xmax=\xmaxfigonly,
        ymin=0,ymax=\ymaxfigonly,
        xticklabels=\empty,
        yticklabels=\empty,
        zticklabels=\empty,
      ]
}{%
      \begin{pgfonlayer}{fg}
        \draw[line width=.8pt] (0,0,0)--(0,0,2)--(0,\ymaxfigonly,2)--
        (\xmaxfigonly,\ymaxfigonly,2)--(\xmaxfigonly,\ymaxfigonly,0)--(\xmaxfigonly,0,0)--cycle;
      \end{pgfonlayer}
    \end{axis}
  \end{tikzpicture}
}%

\begin{subfigure}{.245\linewidth}
  \begin{pscuberender}
    \drawsolidcuboidback[densely dashed]{deepblue}{(4,1,0.3)}{8}{9}{1.7}
    \drawsolidcuboidback{red}{(4,1,0.3)}{3}{4.5}{1.0}
    \drawsolidcuboidfront{red}{(4,1,0.3)}{3}{4.5}{1.0}
    \drawsolidcuboidfront[densely dashed]{deepblue}{(4,1,0.3)}{8}{9}{1.7}
    \node at (8,5.5,2.0) {\footnotesize$+\omega_{v_i}$};
  \end{pscuberender}%
\end{subfigure}%
\begin{subfigure}{.245\linewidth}
  \begin{pscuberender}
    \drawsolidcuboidback{red}{(4,1,0.3)}{3}{4.5}{1.0}
    \drawsolidcuboidfront{red}{(4,1,0.3)}{3}{4.5}{1.0}
    \drawsolidcuboidback[densely dashed]{bole}{(7,1,0.3)}{5}{9}{1.7}
    \drawsolidcuboidfront[densely dashed]{bole}{(7,1,0.3)}{5}{9}{1.7}
    \node at (9.5,5.5,2.0) {\footnotesize$-\omega_{v_i}$};
  \end{pscuberender}%
\end{subfigure}%
\begin{subfigure}{.245\linewidth}
  \begin{pscuberender}
    \drawsolidcuboidback[densely dashed]{bole}{(4,5.5,0.3)}{8}{4.5}{1.7}
    \drawsolidcuboidfront[densely dashed]{bole}{(4,5.5,0.3)}{8}{4.5}{1.7}
    \drawsolidcuboidback{red}{(4,1,0.3)}{3}{4.5}{1.0}
    \drawsolidcuboidfront{red}{(4,1,0.3)}{3}{4.5}{1.0}
    \node at (8,7.25,2.0) {\footnotesize$-\omega_{v_i}$};
  \end{pscuberender}%
\end{subfigure}%
\begin{subfigure}{.245\linewidth}
  \begin{pscuberender}
    \drawsolidcuboidback[densely dashed]{deepblue}{(7,5.5,0.3)}{5}{4.5}{1.7}
    \drawsolidcuboidfront[densely dashed]{deepblue}{(7,5.5,0.3)}{5}{4.5}{1.7}
    \drawsolidcuboidback{red}{(4,1,0.3)}{3}{4.5}{1.0}
    \drawsolidcuboidfront{red}{(4,1,0.3)}{3}{4.5}{1.0}
    \node at (9.5,7.25,2.0) {\footnotesize$+\omega_{v_i}$};
  \end{pscuberender}%
\end{subfigure}%
\\
\begin{subfigure}{.245\linewidth}
  \begin{pscuberender}
    \drawsolidcuboidback{red}{(4,1,0.3)}{3}{4.5}{1.0}
    \drawsolidcuboidfront{red}{(4,1,0.3)}{3}{4.5}{1.0}
    \drawsolidcuboidback[densely dashed]{bole}{(4,1,1.3)}{8}{9}{0.7}
    \drawsolidcuboidfront[densely dashed]{bole}{(4,1,1.3)}{8}{9}{0.7}
    \node at (8,5.5,2.0) {\footnotesize$-\omega_{v_i}$};
  \end{pscuberender}%
\end{subfigure}%
\begin{subfigure}{.245\linewidth}
  \begin{pscuberender}
    \drawsolidcuboidback{red}{(4,1,0.3)}{3}{4.5}{1.0}
    \drawsolidcuboidfront{red}{(4,1,0.3)}{3}{4.5}{1.0}
    \drawsolidcuboidback[densely dashed]{deepblue}{(7,1,1.3)}{5}{9}{0.7}
    \drawsolidcuboidfront[densely dashed]{deepblue}{(7,1,1.3)}{5}{9}{0.7}
    \node at (9.5,5.5,2.0) {\footnotesize$+\omega_{v_i}$};
  \end{pscuberender}%
\end{subfigure}%
\begin{subfigure}{.245\linewidth}
  \begin{pscuberender}
    \drawsolidcuboidback[densely dashed]{deepblue}{(4,5.5,1.3)}{8}{4.5}{0.7}
    \drawsolidcuboidfront[densely dashed]{deepblue}{(4,5.5,1.3)}{8}{4.5}{0.7}
    \drawsolidcuboidback{red}{(4,1,0.3)}{3}{4.5}{1.0}
    \drawsolidcuboidfront{red}{(4,1,0.3)}{3}{4.5}{1.0}
    \node at (8,7.25,2.0) {\footnotesize$+\omega_{v_i}$};
  \end{pscuberender}%
\end{subfigure}%
\begin{subfigure}{.245\linewidth}
  \begin{pscuberender}
    \drawsolidcuboidback[densely dashed]{bole}{(7,5.5,1.3)}{5}{4.5}{0.7}
    \drawsolidcuboidfront[densely dashed]{bole}{(7,5.5,1.3)}{5}{4.5}{0.7}
    \drawsolidcuboidback{red}{(4,1,0.3)}{3}{4.5}{1.0}
    \drawsolidcuboidfront{red}{(4,1,0.3)}{3}{4.5}{1.0}
    \node at (9.5,7.25,2.0) {\footnotesize$-\omega_{v_i}$};
  \end{pscuberender}%
\end{subfigure}%
\let\xmaxfigonly\undefined
\let\ymaxfigonly\undefined
\let\drawcuboid\undefined
\let\drawsolidcuboid\undefined

